Elastic Buffer Design for Real-Time All-Digital Clock Recovery Enabling Free-Running Receiver Clock with Negative and Positive Clock Frequency Offsets

We present an elastic buffer design that enables all-digital clock recovery implementation with free-running receiver clock featuring negative and positive clock frequency offsets. Error-free real-time data transmission is demonstrated from -400 ppm to +400 ppm.

==> figures/ber_vs_ppm.tex <==

\scriptsize

\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=1.9cm,
at={(0cm,0cm)},
scale only axis,
% unbounded coords=jsump,
xmin=-500, xmax=500,
ymin=1, ymax=7,
xlabel near ticks,
ylabel near ticks,
y dir=reverse,
ymode=log,
% ytick={7,6,5,4,3,2,1},
% yticklabels={$-\infty$,$-6$,$-5$,$-4$,$-3$, $-2$, $-1$},
ytick={7,6,5,4,3,2,1},
yticklabels={$-\infty$,$-6$,$-5$,$-4$,$-3$, $-2$, $-1$},
xlabel={Clock Frequency Offset [MHz]},
xticklabel pos=upper,
xtick={-400,-200,0,200,400},
xticklabels={$-12$,$-6$,$0$,$6$,$12$},
ylabel={$\text{log}_{\text{10}}\text{(BER)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\node[fill=white, anchor=center, align=center] at (axis cs: 0,1.32) { $2.41\times 10^{-2}$ FEC};

\addplot [color=gray, line width=1pt, forget plot]
  table[row sep=crcr]{%
-500	1.61798295742513\\
500	1.61798295742513\\
};

\addplot [color=pm_blue_dark, only marks, mark size=1.5pt, mark=*, mark options={solid, pm_blue_dark}, forget plot]
  table[row sep=crcr]{%
-500	0.308518893199334\\
-490	0.307428015352968\\
-480	0.309516848723092\\
-470	0.310325386292163\\
-460	0.323017566318015\\
-450	0.336253857582278\\
-440	0.647346768835462\\
-430	1.62429981541203\\
-420	4.01772876696043\\
-410	7\\
-400	5.39794000867204\\
-390	7\\
% -380	7\\
-360	7\\
-340	7\\
-320	7\\
-300	7\\
-280	7\\
-260	7\\
-240	7\\
-220	7\\
-200	7\\
-180	7\\
-160	7\\
-140	7\\
-120	7\\
-100	7\\
-80	7\\
-60	7\\
-40	7\\
-20	7\\
0	7\\
20	7\\
40	7\\
60	7\\
80	7\\
100	7\\
120	7\\
140	7\\
160	7\\
180	7\\
200	7\\
220	7\\
240	7\\
260	7\\
280	7\\
300	7\\
320	7\\
340	7\\
360	7\\
390	7\\
400	5.09691001300808\\
410	4.55284196865779\\
420	3.66554624884907\\
430	0.531422288733893\\
440	0.403301764018977\\
450	0.342301790065676\\
460	0.317136809952331\\
470	0.308568383030945\\
480	0.307526752305023\\
490	0.307265853362594\\
500	0.307089658979237\\
};
\end{axis}



\begin{axis}[%
width=6cm,
height=1.4cm,
at={(0cm,-1.65cm)},
scale only axis,
xmin=-500, xmax=500,
ymin=10,
ymax=18,
ytick={10,12,14,16,18},
xlabel near ticks,
ylabel near ticks,
ylabel={SNDR [dB]},
ylabel shift=0.24cm,
xlabel={Clock Frequency Offset [ppm]},
% ytick={0,5,10,15,20},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=pm_blue_dark, only marks, mark size=1.5pt, mark=*, mark options={solid, pm_blue_dark}, forget plot]
  table[row sep=crcr]{%
-500	-2.91872963789621\\
-490	-2.93371452825937\\
-480	-2.90779217600704\\
-470	-2.90288249509001\\
-460	-2.76648851278799\\
-450	-2.61452296354861\\
-440	0.966613700926075\\
-430	7.65167352623405\\
-420	9.97984209885118\\
-410	10.3152426605342\\
-400	10.610592984618\\
-390	10.8662361293854\\
-380	11.1604125143535\\
-370	11.4608514898272\\
-360	11.6768733239648\\
-350	11.9374486676144\\
-340	12.1326378677323\\
-330	12.3845883781323\\
-320	12.626050217182\\
-310	12.874841408734\\
-300	13.083428510926\\
-290	13.2739390062306\\
-280	13.4833015682496\\
-270	13.6707995507422\\
-260	13.8359095048715\\
-250	14.0449062963927\\
-240	14.2048599788965\\
-230	14.3682334528865\\
-220	14.4773212106462\\
-210	14.6411646041344\\
-200	14.7655968211888\\
-190	14.8836445809613\\
-180	15.0077700210068\\
-170	15.1239514968926\\
-160	15.2328711888428\\
-150	15.28125356115\\
-140	15.3837711984252\\
-130	15.4412379145909\\
-120	15.494440865854\\
-110	15.5603630987855\\
-100	15.6377755409177\\
-90	15.6838801788174\\
-80	15.7490899819985\\
-70	15.7672167557917\\
-60	15.8095701387007\\
-50	15.8159243827106\\
-40	15.8229048991248\\
-30	15.8396482482624\\
-20	15.8667190401147\\
-10	15.8879538000499\\
0	17.2608034709568\\
10	15.8174626425738\\
20	15.7530694563795\\
30	15.7296396168799\\
40	15.7007881139613\\
50	15.6564146298751\\
60	15.6439785824101\\
70	15.6034984399204\\
80	15.5519920201402\\
90	15.5204989584204\\
100	15.466848803972\\
110	15.4008661594324\\
120	15.3913299969804\\
130	15.3142842572732\\
140	15.2340184746771\\
150	15.1775521215195\\
160	15.0964966552225\\
170	15.0043174735963\\
180	14.9753727843634\\
190	14.9184978828093\\
200	14.8038705812435\\
210	14.7344110168214\\
220	14.6162522424697\\
230	14.4966843529601\\
240	14.3497663743172\\
250	14.2249945312772\\
260	14.0355033716039\\
270	13.9131731401714\\
280	13.8242033277928\\
290	13.6541599981658\\
300	13.4165834036152\\
310	13.1994443491132\\
320	12.9823828568332\\
330	12.7851634814539\\
340	12.5697336282947\\
350	12.3756605170294\\
360	12.1552660843014\\
370	11.9024568804361\\
380	11.6556853643524\\
390	11.3689336110075\\
400	11.0879080156616\\
410	10.7489896941288\\
420	10.4847419729207\\
430	-0.826876075700284\\
440	-2.03804880803756\\
450	-2.54964264400968\\
460	-2.82994272185169\\
470	-2.92241286634288\\
480	-2.92283002472641\\
490	-2.93730219158761\\
500	-2.93701376858155\\
};
\end{axis}


\end{tikzpicture}%

==> figures/crec_concept.tex <==
\pgfmathsetmacro{\w}{2.3}
\pgfmathsetmacro{\x}{\w/2}
\pgfmathsetmacro{\y}{\w/4}

\begin{tikzpicture}
[line width=0.2mm,
block/.style={draw,fill=white, align=center,rounded corners = 0.05cm, minimum width=\w cm,minimum height=1.2cm},
block2/.style={draw,fill=white, align=center,rounded corners = 0.05cm, minimum width=\w cm,minimum height=1.4cm},
block3/.style={draw,fill=white,align=center,rounded corners = 0.05cm, minimum width=0.6cm,minimum height=0.6cm}]

\scriptsize

\def\strich{
    \draw[] (-0.05,-0.08) -- (0,0) -- (0.05,0.08);
}

\def\clk{
    \draw[draw=pm_blue_dark] (0,-0.12) -- (0.2,0) -- (0,0.12);
    \node[align=left, anchor=west, pm_blue_dark] at (0.19,0) {\texttt{clk\_i}};
}

\def\delay{
    \node[block] at (0,0) {};
    \node[align=right, anchor=east] at (\x,-0.35) {\textbf{\textcolor{pm_red}{Delay}}};
    \node[align=left, anchor=west] at (-\x cm,0.35) {\texttt{d\_i}};
    \node[align=right, anchor=east] at (\x,0.35) {\texttt{d\_o}};
    \begin{scope}[shift={(-\x,-0.35)}] \clk \end{scope}
}

\def\zhu{
    \node[block] at (0,0) {};
    \node[align=center, anchor=east] at (\x+0.05,-0.3) {\textbf{\textcolor{pm_red}{Timing}}\\\textbf{\textcolor{pm_red}{Estimator}}};
    % \node[align=right, anchor=east] at (\x,-0.35) {\textbf{\textcolor{pm_red}{Timing}}\\\textbf{\textcolor{pm_red}{Timing}}};
    \node[align=left, anchor=west] at (-\x,0.35) {\texttt{d\_i}};
    \node[align=right, anchor=east] at (\x,0.35) {\texttt{tau\_o}};
    \node[align=left, anchor=west] at (-\x,0) {\textcolor{pm_orange}{\texttt{r\_i}}};
    \begin{scope}[shift={(-\x,-0.35)}] \clk \end{scope}
}

\def\pu{
    \node[block] at (0,0) {};
    \node[align=center, anchor=east] at (\x+0.05,-0.3) {\textbf{\textcolor{pm_red}{Phase}}\\\textbf{\textcolor{pm_red}{Unwrap}}};
    \node[align=left, anchor=west] at (-\x,0.35) {\texttt{tau\_i}};
    \node[align=right, anchor=east] at (\x,0.35) {\texttt{dly\_o}};
    \node[align=left, anchor=west] at (-\x,0) {\textcolor{pm_orange}{\texttt{r\_i}}};
    \begin{scope}[shift={(-\x,-0.35)}] \clk \end{scope}
}

\def\eb{
    \node[block2] at (0,0) {};
    \node[align=center, anchor=east] at (\x+0.05,-0.4) {\textbf{\textcolor{pm_red}{Elastic}}\\\textbf{\textcolor{pm_red}{Buffer}}};
    \node[align=left, anchor=west] at (-\x,0.45) {\texttt{d\_i}};
    \node[align=left, anchor=west] at (-\x,0.15) {\texttt{dly\_int\_i}};
    \node[align=left, anchor=west] at (-\x,-0.15) {\textcolor{pm_orange}{\texttt{r\_i}}};
    \begin{scope}[shift={(-\x,-0.45)}] \clk \end{scope}
    \node[align=right, anchor=east] at (\x,0.45) {\texttt{d\_o}};
    \node[align=right, anchor=east] at (\x,0.15) {\texttt{en\_o}};
}

\def\lag{
    \node[block2] at (0,0) {};
    \node[align=center, anchor=east] at (\x+0.05,-0.4) {\textbf{\textcolor{pm_red}{Inter-}}\\\textbf{\textcolor{pm_red}{polator}}};
    \node[align=left, anchor=west] at (-\x,0.45) {\texttt{d\_i}};
    \node[align=left, anchor=west] at (-\x,-0.15) {\texttt{dly\_frac\_i}};
    \node[align=left, anchor=west] at (-\x,0.15) {\texttt{en\_i}};
    \begin{scope}[shift={(-\x,-0.45)}] \clk \end{scope}
    \node[align=right, anchor=east] at (\x,0.45) {\texttt{d\_o}};
    \node[align=right, anchor=east] at (\x,0.15) {\texttt{en\_o}};
}


\node[align=left, anchor=west] at (-2.5,-0.03) {Input\\Signal};
\draw[-latex](-2.5,0.35) -- (-\x,0.35) node[midway, above] {256$\times$6};
\begin{scope}[shift={(-2.5/2-\x/2,0.35)}] \strich \end{scope}
\draw[-latex](-\x-0.3,0.35) -- (-\x-0.3,-1.25) -- (-\x,-1.25);
\draw[fill=black] (-\x-0.3,0.35) circle (0.03);

\begin{scope}[shift={(0,0)}] \delay \end{scope}
\draw[-latex](\x,0.35) -- (-\x+7.7,0.35) node[midway, above] {256$\times$6};
\begin{scope}[shift={(7.7/2,0.35)}] \strich \end{scope}

\begin{scope}[shift={(0,-1.6)}] \zhu \end{scope}
\draw[-latex](\x,-1.25) -- (-\x+3.25,-1.25) node[midway, above] {1$\times$7};
\begin{scope}[shift={(3.25/2-\w/2+\x,-1.25)}] \strich \end{scope}


\begin{scope}[shift={(3.25,-1.6)}] \pu \end{scope}
\draw[] (\x+3.25,-1.25) -- (-\x+7.7-1.4,-1.25) node[midway, above] {1$\times$16};
\begin{scope}[shift={(\x+3.25+0.35,-1.25)}] \strich \end{scope}
\draw[fill=black] (-\x+7.7-1.4,-1.25) circle (0.03);
\draw[-latex] (-\x+7.7-1.4,-1.25) -- (-\x+7.7,-1.25) node[midway, above] {6$\,$bit LSB$\phantom{\times}$};
\draw[-latex] (-\x+7.7-1.4,-1.25) -- (-\x+7.7-1.4,0.05) -- (-\x+7.7,0.05) node[midway, below] {10$\,$bit MSB$\phantom{\times}$};


\begin{scope}[shift={(7.7,-1.6)}] \delay \end{scope}
\draw[-latex](\x+7.7,0.35-1.6) -- (-\x+10.95-0.3,0.35-1.6) -- (-\x+10.95-0.3,-0.25) -- (-\x+10.95,-0.25);
\node[align=center] at (\x+7.7+0.3,0.35-1.6+0.2) {1$\times$6};
\begin{scope}[shift={(\x+7.7+0.3,-1.25)}] \strich \end{scope}


\begin{scope}[shift={(7.7,-0.1)}] \eb \end{scope}
\draw[-latex](\x+7.7,0.35) -- (-\x+10.95,0.35) node[midway, above] {261$\times$6};
\begin{scope}[shift={(\x+7.7+0.5,0.35)}] \strich \end{scope}
\draw[-latex](\x+7.7,0.05) -- (-\x+10.95,0.05);


\begin{scope}[shift={(10.95,-0.1)}] \lag \end{scope}
\draw[-latex](\x+10.95,0.35) -- (2.2+10.95,0.35) node[midway, above] {258$\times$6};
\begin{scope}[shift={(\x+10.95+1.05/2,0.35)}] \strich \end{scope}
\draw[-latex](\x+10.95,0.05) -- (2.2+10.95,0.05);


% CLOCK
\node[align=left, anchor=west, pm_blue_dark] at (9.75,-2.2) {234.4\,MHz\\DSP Clock};
\draw[pm_blue_dark](-2.5,-2.6) -- (-\x+10.95-0.15,-2.6) -- (-\x+10.95-0.15,-0.55) -- (-\x+10.95,-0.55) ;
\draw[pm_blue_dark](-\x+7.7-0.15,-2.6) -- (-\x+7.7-0.15,-0.55) -- (-\x+7.7,-0.55) ;
\draw[pm_blue_dark](-\x+7.7-0.15,-1.95) -- (-\x+7.7,-1.95) ;
\draw[fill=pm_blue_dark, draw=pm_blue_dark] (-\x+7.7-0.15,-1.95) circle (0.03);
\draw[fill=pm_blue_dark, draw=pm_blue_dark] (-\x+7.7-0.15,-2.6) circle (0.03);
\draw[pm_blue_dark](-\x+3.25-0.15,-2.6) -- (-\x+3.25-0.15,-1.95) -- (-\x+3.25,-1.95) ;
\draw[fill=pm_blue_dark, draw=pm_blue_dark] (-\x+3.25-0.15,-2.6) circle (0.03);
\draw[pm_blue_dark] (-\x-0.15,-1.95) -- (-\x,-1.95) ;
\draw[pm_blue_dark](-\x-0.15,-2.6) -- (-\x-0.15,-0.35) -- (-\x,-0.35) ;
\draw[fill=pm_blue_dark, draw=pm_blue_dark] (-\x-0.15,-2.6) circle (0.03);
\draw[fill=pm_blue_dark, draw=pm_blue_dark] (-\x-0.15,-1.95) circle (0.03);

% RESET
\node[align=left, anchor=west, pm_orange] at (-2.5,-2.2) {Reset};
\draw[-latex, pm_orange](-2.5,-2.4) -- (-\x+7.7-0.3,-2.4) -- (-\x+7.7-0.3,-0.25) -- (-\x+7.7,-0.25) ;
\draw[-latex, pm_orange](-\x+3.25-0.3,-2.4) -- (-\x+3.25-0.3,-1.6) -- (-\x+3.25,-1.6) ;
\draw[-latex, pm_orange](-\x-0.3,-2.4) -- (-\x-0.3,-1.6) -- (-\x,-1.6) ;
\draw[fill=pm_orange, draw=pm_orange] (-\x+3.25-0.3,-2.4) circle (0.03);
\draw[fill=pm_orange, draw=pm_orange] (-\x-0.3,-2.4) circle (0.03);






\end{tikzpicture}


==> figures/eb_concept.tex <==
\begin{tikzpicture}
[line width=0.2mm,
block/.style={draw,align=center,minimum width=0.8cm,minimum height=0.4cm},
]
\scriptsize

% \node[anchor=center, align=left, anchor=west] at (-3.3,1.2) {\textbf{(a) Serial Elastic Buffer}};
% \node[anchor=center, align=left, anchor=west] at (-3.3,-4.5) {\textbf{(b) Parallel Elastic Buffer}};


\def\datain{
    \draw[-latex](-0.9,0)  -- (-0.5,0);
    \draw[-latex](-0.9,-0.4)  -- (-0.5,-0.4);
    \draw[-latex](-0.9,-0.8)  -- (-0.5,-0.8);
}

\def\dataout{
    \draw[-latex, gray] (0.5,-1.6) -- (0.9,-1.6);
    \draw[-latex, gray] (0.5,-2) -- (0.9,-2);
    \draw[-latex] (0.5,-2.4) -- (0.9,-2.4);
    \draw[-latex] (0.5,-2.8) -- (0.9,-2.8);
    \draw[-latex] (0.5,-3.2) -- (0.9,-3.2);
    \draw[-latex] (0.5,-3.6) -- (0.9,-3.6);
    \draw[-latex, gray] (0.5,-4) -- (0.9,-4);
}

\def\dataoutt{
    \draw[-latex, gray] (0.5,-1.6) -- (0.9,-1.6);
    \draw[-latex, gray] (0.5,-2) -- (0.9,-2);
    \draw[-latex] (0.5,-2.4) -- (0.9,-2.4);
    \draw[-latex] (0.5,-2.8) -- (0.9,-2.8);
    \draw[-latex] (0.5,-3.2) -- (0.9,-3.2);
    \draw[-latex] (0.5,-3.6) -- (0.9,-3.6);
    \draw[-latex, gray] (0.5,-4) -- (0.9,-4);
}

% \def\hexa#1{
%     \draw[draw] 
%         (-0.4, 0)  -- (-0.3, 0.2)  -- (0.3, 0.2) -- (0.4, 0) -- (0.3,-0.2) -- (-0.3,-0.2) -- cycle;
%     \node at (0, 0) {#1};
% }


\begin{scope}[shift={(0,0)}]
    \fill[pattern={Lines[angle=45,distance=3pt]}, pattern color=pm_green!40] (-0.4,-0.2) rectangle (0.4,-1.4);

    % \node[block]  at (0,0)      {$x_{11}$};
    \node[block]  at (0,-0.4)   {$x_{10}$};
    \node[block]  at (0,-0.8)   {$x_9$};
    \node[block]  at (0,-1.2)   {$x_8$};
    \node[block]  at (0,-1.6)   {$x_7$};
    \node[block]  at (0,-2)     {$x_6$};
    \node[block]  at (0,-2.4)   {$x_5$};
    \node[block]  at (0,-2.8)   {$x_4$};
    \node[block]  at (0,-3.2)   {$x_3$};
    \node[block]  at (0,-3.6)   {$x_2$};
    \node[block]  at (0,-4)     {$x_1$};


    \begin{scope}[shift={(0,-0.4)}] \datain \end{scope}
    \begin{scope}[shift={(0,0)}] \dataout \end{scope}
    
    \node[align=center] at (0,-4.8) {$\mu=\,$0.07\\$m=\,$0\\\texttt{en\_o}\,$=$\,0};
\end{scope}


\begin{scope}[shift={(2.5,0)}]
    \fill[pattern={Lines[angle=45,distance=3pt]}, pattern color=pm_green!40] (-0.4,-0.2) rectangle (0.4,-1.4);

    % \node[block]  at (0,0)      {$x_{14}$};
    \node[block]  at (0,-0.4)   {$x_{13}$};
    \node[block]  at (0,-0.8)   {$x_{12}$};
    \node[block]  at (0,-1.2)   {$x_{11}$};
    \node[block]  at (0,-1.6)   {$x_{10}$};
    \node[block]  at (0,-2)     {$x_9$};
    \node[block]  at (0,-2.4)   {$x_8$};
    \node[block]  at (0,-2.8)   {$x_7$};
    \node[block]  at (0,-3.2)   {$x_6$};
    \node[block]  at (0,-3.6)   {$x_5$};
    \node[block]  at (0,-4)     {$x_4$};
    
    \begin{scope}[shift={(0,-0.4)}] \datain \end{scope}
    \begin{scope}[shift={(0,0.4)}] \dataout \end{scope}

    \draw[-latex, pm_blue_dark] (0.5, -4) to[out=20, in=-50] (0.5, -3.65);
    \node[align=center, pm_blue_dark] at (1.1,-4) {Address\\$+$1};

    \node[align=center] at (0,-4.8) {$\mu=\,$0.02\\$m=\,$0\\\texttt{en\_o}\,$=$\,0};
\end{scope}


\begin{scope}[shift={(5,0)}]
    \node[align=center] at (0,0.1) {\textcolor{pm_red}{Repeat Sample}};
    \fill[pattern={Lines[angle=45,distance=3pt]}, pattern color=pm_green!40] (-0.4,-0.2) rectangle (0.4,-1.4);

    % \node[block]  at (0,0)      {$x_{17}$};
    \node[block]  at (0,-0.4)   {$x_{16}$};
    \node[block]  at (0,-0.8)   {$x_{15}$};
    \node[block]  at (0,-1.2)   {$x_{14}$};
    \node[block]  at (0,-1.6)   {$x_{13}$};
    \node[block]  at (0,-2)     {$x_{12}$};
    \node[block]  at (0,-2.4)   {$x_{11}$};
    \node[block]  at (0,-2.8)   {$x_{10}$};
    \node[block]  at (0,-3.2)   {$x_9$};
    \node[block]  at (0,-3.6)   {$x_8$};
    \node[block]  at (0,-4)     {$x_7$};
    
    \begin{scope}[shift={(0,-0.4)}] \datain \end{scope}
    \begin{scope}[shift={(0,0.4)}] \dataout \end{scope}

    \draw[-latex, pm_blue_dark] (1, -3.6) to[out=20, in=-50] (1, -3.25);
    \node[align=center, pm_blue_dark] at (1.65,-3.4) {Address\\$+$1};

    \draw[-latex, pm_red] (1, -0.8) to[out=-20, in=50] (1, -1.15);
    \node[align=center, pm_red] at (1.55,-1) {$m$-shift\\$-$1};
    
    \node[align=center] at (0,-4.8) {$\mu=\,$0.97\\\textcolor{pm_red}{$m=-$1}\\\texttt{en\_o}\,$=$\,0};
\end{scope}
    
\node[align=center] at (7,-2.2) {\normalsize...};


\begin{scope}[shift={(9,0)}]
    \fill[pattern={Lines[angle=45,distance=3pt]}, pattern color=pm_green!40] (-0.4,-0.2) rectangle (0.4,-1.4);

    % \node[block]  at (0,0)      {$x_{26}$};
    \node[block]  at (0,-0.4)   {$x_{22}$};
    \node[block]  at (0,-0.8)   {$x_{21}$};
    \node[block]  at (0,-1.2)   {$x_{20}$};
    \node[block]  at (0,-1.6)   {$x_{19}$};
    \node[block]  at (0,-2)     {$x_{18}$};
    \node[block]  at (0,-2.4)   {$x_{17}$};
    \node[block]  at (0,-2.8)   {$x_{16}$};
    \node[block]  at (0,-3.2)   {$x_{15}$};
    \node[block]  at (0,-3.6)   {$x_{14}$};
    \node[block]  at (0,-4)     {$x_{13}$};
    
    \begin{scope}[shift={(0,-0.4)}] \datain \end{scope}
    \begin{scope}[shift={(0,1.2)}] \dataout \end{scope}

   \draw[-latex, pm_blue_dark] (0.5, -3.2) to[out=20, in=-50] (0.5, -2.85);
    % \node[align=center, pm_blue_dark] at (1.1,-3.2) {Address\\$+$1};

    \node[align=center] at (0,-4.8) {$\mu=\,$0.87\\\textcolor{pm_red}{$m=-$1}\\\texttt{en\_o}\,$=$\,0};
\end{scope}


\begin{scope}[shift={(11.5,0)}]
    \fill[pattern={Lines[angle=45,distance=3pt]}, pattern color=pm_green!40] (-0.4,-0.2) rectangle (0.4,-1.4);

    \node[align=center] at (0,0.1) {\textcolor{pm_orange}{Buffer Underflow}};

    % \node[block]  at (0,0)      {$x_{29}$};
    \node[block]  at (0,-0.4)   {$x_{25}$};
    \node[block]  at (0,-0.8)   {$x_{24}$};
    \node[block]  at (0,-1.2)   {$x_{23}$};
    \node[block]  at (0,-1.6)   {$x_{22}$};
    \node[block]  at (0,-2)     {$x_{21}$};
    \node[block]  at (0,-2.4)   {$x_{20}$};
    \node[block]  at (0,-2.8)   {$x_{19}$};
    \node[block]  at (0,-3.2)   {$x_{18}$};
    \node[block]  at (0,-3.6)   {$x_{17}$};
    \node[block]  at (0,-4)     {$x_{16}$};
    
    \begin{scope}[shift={(0,-0.4)}] \datain \end{scope}
    % \begin{scope}[shift={(0,0)}] \dataoutt \end{scope}
    \node[align=center, rotate=90] at (0.7,-2.2) {Pause Output/DSP};

    \node[align=center] at (0,-4.8) {$\mu=\,$0.82\\\textcolor{pm_red}{$m=-$1}\\ \textcolor{pm_orange}{\texttt{en\_o}\,$=$\,1}};
\end{scope}

\begin{scope}[shift={(14,0)}]
    \fill[pattern={Lines[angle=45,distance=3pt]}, pattern color=pm_green!40] (-0.4,-0.2) rectangle (0.4,-1.4);

    % \node[block]  at (0,0)      {$x_{29}$};
    \node[block]  at (0,-0.4)   {$x_{28}$};
    \node[block]  at (0,-0.8)   {$x_{27}$};
    \node[block]  at (0,-1.2)   {$x_{26}$};
    \node[block]  at (0,-1.6)   {$x_{25}$};
    \node[block]  at (0,-2)     {$x_{24}$};
    \node[block]  at (0,-2.4)   {$x_{23}$};
    \node[block]  at (0,-2.8)   {$x_{22}$};
    \node[block]  at (0,-3.2)   {$x_{21}$};
    \node[block]  at (0,-3.6)   {$x_{20}$};
    \node[block]  at (0,-4)     {$x_{19}$};
    
    \begin{scope}[shift={(0,-0.4)}] \datain \end{scope}
    \begin{scope}[shift={(0,0.4)}] \dataout \end{scope}

    \draw[-latex, pm_blue_dark] (0.5, -4) to[out=20, in=-50] (0.5, -3.65);

    \node[align=center] at (0,-4.8) {$\mu=\,$0.77\\\textcolor{pm_red}{$m=-$1}\\\texttt{en\_o}\,$=$\,0};
\end{scope}
\end{tikzpicture}


==> figures/exp_setup.tex <==
% \newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%             \node[shape=circle,draw,inner sep=0.4pt] (char) {#1};}}
\begin{tikzpicture}
[line width=0.2mm, 
block/.style={draw,align=center,rounded corners = 0.05cm, minimum width=1cm,minimum height=0.5cm},
block2/.style={draw,align=center,rounded corners = 0.05cm, minimum width=0.8cm,minimum height=0.5cm},
blockTx/.style={draw=none,anchor=south west,rounded corners = 0.2cm, minimum width=2.35cm,minimum height=2.85cm},
blockRx/.style={draw=none,anchor=south west,rounded corners = 0.2cm, minimum width=1.2cm,minimum height=2.85cm},
]

\scriptsize 

\node[anchor=west, align=left] at (-1.65,4.5) {\textbf{(a)}};
\node[anchor=west, align=left] at (-1.65,2) {\textbf{(b)}};



\def\rfamp{
    \draw[fill=white] (0,-0.15) -- (0,0.15) -- (0.25,0) -- cycle;
}
\def\oscillator{
    \draw[fill=white] (0,0) circle (0.2);
    \draw (-0.12,0) sin (-0.06,0.08) cos (0,0) sin (0.06,-0.08) cos (0.12,0);
}

\scalebox{0.92}{
\begin{scope}[shift={(1.05,4.7)}]
    %%%%%%%% TRANSMITTER %%%%%%%%
    \node[blockTx,top color=pm_blue_dark!30,bottom color=pm_blue_dark!10] at (-1.75,-2.5) (Tx) {};
    \node[anchor=center,pm_blue_dark] at (-0.575,-2.25) {Transmitter};
    
    \node[block,fill=white] at (0,0) (fpga1) {FPGA};
    \node[block,fill=white] at (0,-0.5) (dac) {DAC};
    \node[block,fill=white] at (0,-1.75) (mzm) {EAM};
    \node[block2,fill=white] at (-1.25,-1.75) (dfb) {DFB};
    \node at (-1.25,-1.25) {1540 nm};
    
    \draw[-latex] (dac) -- (mzm);
    % \begin{scope}[shift={(0,-1)},rotate=-90] \rfamp \end{scope}
    \draw[-latex] (dfb) -- (mzm);
    
    \node[anchor=center,align=center] at (-1,0) {30\,GBd\\OOK};
    % \node[anchor=center,align=center] at (-1,-0.5) {60\,GSa/s};
    
    \begin{scope}[shift={(1.4,0)},color=pm_red] \oscillator \end{scope}
    \draw[-latex,pm_red] (1.2,0) -- (fpga1);
    \node[anchor=center,pm_red] at (1.4,-0.5) {30\,GHz};
    
    
    \node[block2,fill=white] at (2.45,-1.75) (voa) {VOA};
    \draw[-latex] (mzm) -- (voa);
    \node[anchor=center] at (3.5,-2) {$-$1 dBm};
    
    
    \begin{scope}[shift={(-1,0)}]
        %%%%%%% RECEIVER
        \node[blockRx,top color=pm_orange!40,bottom color=pm_orange!10] at (5.3,-2.5) (Tx) {};
        \node[anchor=center,pm_orange] at (5.9,-2.25) {Receiver};
        
        \node[block,fill=white] at (5.9,-1.75) (pd) {PD};
        \draw[-latex] (voa) -- (pd);
        
        \node[block,fill=white] at (5.9,0) (fpga2) {FPGA};
        \node[block,fill=white] at (5.9,-0.5) (adc) {ADC};
        
        \draw[-latex] (pd) -- (adc);
        \begin{scope}[shift={(5.9,-1.25)},rotate=90] \rfamp \end{scope}
        
        \draw[-latex,pm_red] (4.22,-0.25) -- (4.8,0.35);
        \begin{scope}[shift={(4.5,0)},color=pm_red] \oscillator \end{scope}
        \draw[-latex,pm_red] (4.7,0) -- (fpga2);
        \node[anchor=center,pm_red] at (4.5,-0.5) {30\,GHz\,$\pm\Delta f$};
    \end{scope}
\end{scope}
}




\begin{axis}[%
width=6cm,
height=1.4cm,
at={(0cm,0.3cm)},
scale only axis,
xmin=0,
xmax=2,
xlabel near ticks,
ylabel near ticks,
ylabel={\shortstack{Frac. Sampl.\\Offset}},
ylabel shift=0.11cm,
% ylabel={Frac. Sampl. Offset},
xticklabels={},
ymin=0,
ymax=60,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=pm_blue_dark, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	58\\
0.0042666666666662	56\\
0.00853333333333239	50\\
0.0127999999999986	46\\
0.0170666666666648	44\\
0.021333333333331	40\\
0.0255999999999972	37\\
0.0298666666666634	35\\
0.0341333333333367	32\\
0.0384000000000029	27\\
0.0426666666666691	25\\
0.0469333333333353	21\\
0.0512000000000015	18\\
0.0554666666666677	14\\
0.0597333333333339	14\\
0.0640000000000001	8\\
0.0682666666666663	6\\
0.0767999999999986	0\\
0.0810666666666648	58\\
0.085333333333331	56\\
0.0895999999999972	52\\
0.0938666666666634	46\\
0.0981333333333367	44\\
0.102400000000003	40\\
0.106666666666669	37\\
0.110933333333335	35\\
0.115200000000002	32\\
0.119466666666668	28\\
0.123733333333334	25\\
0.128	23\\
0.132266666666666	19\\
0.136533333333333	18\\
0.140799999999999	14\\
0.145066666666665	13\\
0.153599999999997	5\\
0.157866666666663	3\\
0.162133333333337	0\\
0.166400000000003	58\\
0.170666666666669	56\\
0.187733333333334	40\\
0.192	38\\
0.200533333333333	32\\
0.204799999999999	27\\
0.209066666666665	25\\
0.213333333333331	21\\
0.217599999999997	18\\
0.221866666666664	18\\
0.226133333333337	14\\
0.230400000000003	11\\
0.234666666666669	6\\
0.243200000000002	0\\
0.247466666666668	58\\
0.251733333333334	55\\
0.256	50\\
0.260266666666666	46\\
0.264533333333333	44\\
0.268799999999999	40\\
0.273066666666665	37\\
0.277333333333331	35\\
0.281599999999997	32\\
0.285866666666664	30\\
0.290133333333337	27\\
0.294400000000003	25\\
0.298666666666669	21\\
0.302933333333335	19\\
0.311466666666668	13\\
0.315733333333334	8\\
0.32	6\\
0.324266666666666	0\\
0.328533333333333	61\\
0.332799999999999	58\\
0.337066666666665	56\\
0.349866666666664	44\\
0.35413333333333	43\\
0.358400000000003	38\\
0.375466666666668	26\\
0.379733333333334	24\\
0.384	18\\
0.388266666666667	14\\
0.392533333333333	12\\
0.396799999999999	8\\
0.401066666666665	6\\
0.405333333333331	0\\
0.409599999999998	61\\
0.413866666666664	58\\
0.41813333333333	56\\
0.426666666666669	48\\
0.430933333333336	45\\
0.435200000000002	43\\
0.439466666666668	39\\
0.443733333333334	37\\
0.448	32\\
0.452266666666667	29\\
0.456533333333333	25\\
0.460799999999999	23\\
0.465066666666665	19\\
0.473599999999998	13\\
0.477866666666664	11\\
0.48213333333333	7\\
0.490666666666669	3\\
0.494933333333336	61\\
0.499200000000002	59\\
0.512	50\\
0.516266666666667	46\\
0.524799999999999	40\\
0.529066666666665	35\\
0.537599999999998	29\\
0.54613333333333	21\\
0.550400000000003	18\\
0.558933333333336	14\\
0.563200000000002	8\\
0.567466666666668	6\\
0.571733333333334	3\\
0.576000000000001	61\\
0.580266666666667	58\\
0.584533333333333	56\\
0.593066666666665	48\\
0.597333333333331	46\\
0.601599999999998	43\\
0.605866666666664	39\\
0.61013333333333	37\\
0.614400000000003	32\\
0.61866666666667	29\\
0.627200000000002	25\\
0.631466666666668	21\\
0.635733333333334	19\\
0.640000000000001	16\\
0.644266666666667	11\\
0.652799999999999	5\\
0.657066666666665	0\\
0.661333333333332	61\\
0.665599999999998	59\\
0.669866666666664	56\\
0.67413333333333	51\\
0.678400000000003	48\\
0.68266666666667	43\\
0.686933333333336	39\\
0.695466666666668	35\\
0.704000000000001	29\\
0.708266666666667	27\\
0.716799999999999	19\\
0.721066666666665	16\\
0.725333333333332	14\\
0.729599999999998	11\\
0.73813333333333	3\\
0.742400000000004	0\\
0.74666666666667	58\\
0.750933333333336	56\\
0.755200000000002	52\\
0.759466666666668	50\\
0.763733333333334	46\\
0.768000000000001	43\\
0.776533333333333	35\\
0.785066666666665	29\\
0.793599999999998	25\\
0.797866666666664	21\\
0.80213333333333	19\\
0.81066666666667	13\\
0.814933333333336	8\\
0.819200000000002	5\\
0.823466666666668	3\\
0.827733333333335	0\\
0.832000000000001	58\\
0.836266666666667	56\\
0.849066666666666	44\\
0.853333333333332	43\\
0.857599999999998	38\\
0.870399999999997	29\\
0.87466666666667	27\\
0.887466666666668	18\\
0.891733333333335	14\\
0.896000000000001	11\\
0.900266666666667	6\\
0.908799999999999	0\\
0.913066666666666	58\\
0.921599999999998	52\\
0.925866666666664	48\\
0.93013333333333	46\\
0.934399999999997	43\\
0.942933333333336	35\\
0.951466666666668	29\\
0.960000000000001	25\\
0.964266666666667	21\\
0.968533333333333	19\\
0.977066666666666	13\\
0.981333333333332	8\\
0.985599999999998	5\\
0.989866666666664	3\\
0.99413333333333	0\\
0.998399999999997	58\\
1.00266666666667	56\\
1.00693333333334	52\\
1.0112	50\\
1.01546666666667	46\\
1.024	40\\
1.02826666666667	35\\
1.04106666666667	26\\
1.04533333333333	24\\
1.0624	8\\
1.06666666666667	6\\
1.0752	0\\
1.07946666666667	58\\
1.08373333333333	56\\
1.088	52\\
1.09226666666667	50\\
1.09653333333333	46\\
1.1008	43\\
1.10506666666667	39\\
1.10933333333333	34\\
1.12213333333333	28\\
1.1264	25\\
1.13066666666667	23\\
1.13493333333334	19\\
1.14346666666667	13\\
1.152	5\\
1.15626666666667	3\\
1.16053333333333	0\\
1.1648	59\\
1.1776	50\\
1.18186666666666	46\\
1.18613333333333	43\\
1.19466666666667	35\\
1.2032	29\\
1.20746666666667	27\\
1.22026666666667	18\\
1.22453333333333	14\\
1.2288	12\\
1.23306666666667	6\\
1.2416	0\\
1.24586666666666	61\\
1.25013333333333	57\\
1.2544	52\\
1.26293333333334	44\\
1.28426666666667	29\\
1.28853333333333	27\\
1.30133333333333	18\\
1.3056	14\\
1.3184	5\\
1.32266666666667	3\\
1.32693333333334	0\\
1.3312	61\\
1.33546666666667	56\\
1.33973333333333	52\\
1.344	50\\
1.34826666666667	46\\
1.35253333333333	44\\
1.3568	40\\
1.36106666666667	35\\
1.37386666666666	26\\
1.37813333333333	24\\
1.3952	8\\
1.39946666666667	6\\
1.408	0\\
1.41226666666667	61\\
1.41653333333333	56\\
1.4208	52\\
1.42506666666667	50\\
1.42933333333333	46\\
1.43786666666666	40\\
1.44213333333333	35\\
1.45066666666667	29\\
1.45493333333334	27\\
1.46346666666667	19\\
1.46773333333334	18\\
1.472	14\\
1.4848	5\\
1.48906666666667	3\\
1.49333333333333	0\\
1.4976	59\\
1.50186666666666	56\\
1.51466666666666	44\\
1.51893333333334	43\\
1.5232	37\\
1.52746666666667	35\\
1.536	29\\
1.54026666666667	27\\
1.55306666666667	18\\
1.55733333333333	14\\
1.5616	12\\
1.56586666666666	8\\
1.57013333333333	6\\
1.5744	0\\
1.57866666666666	61\\
1.58293333333334	57\\
1.5872	52\\
1.59573333333334	44\\
1.61706666666667	29\\
1.6256	25\\
1.62986666666666	21\\
1.63413333333333	18\\
1.6384	16\\
1.64266666666666	13\\
1.64693333333334	11\\
1.6512	8\\
1.65546666666667	3\\
1.65973333333334	0\\
1.664	58\\
1.67253333333333	52\\
1.68533333333333	40\\
1.6896	38\\
1.7024	29\\
1.70666666666666	27\\
1.71093333333334	21\\
1.7152	18\\
1.71946666666667	18\\
1.72373333333334	14\\
1.728	11\\
1.73226666666667	6\\
1.7408	0\\
1.74506666666667	58\\
1.74933333333333	56\\
1.76213333333333	44\\
1.7664	43\\
1.77066666666666	37\\
1.77493333333334	35\\
1.78346666666667	29\\
1.79626666666667	23\\
1.80053333333333	19\\
1.80906666666667	13\\
1.81333333333333	11\\
1.8176	5\\
1.82186666666666	3\\
1.82613333333333	61\\
1.8304	58\\
1.83466666666666	56\\
1.83893333333334	52\\
1.8432	50\\
1.84746666666667	46\\
1.86026666666667	37\\
1.86453333333333	35\\
1.8688	29\\
1.87306666666667	27\\
1.88586666666667	18\\
1.89013333333333	14\\
1.8944	12\\
1.89866666666666	6\\
1.9072	0\\
1.91146666666667	58\\
1.91573333333334	56\\
1.92	52\\
1.92426666666667	50\\
1.92853333333333	46\\
1.9328	43\\
1.93706666666667	39\\
1.9456	35\\
1.94986666666667	29\\
1.9584	25\\
1.96266666666666	21\\
1.96693333333333	19\\
1.97546666666667	13\\
1.97973333333334	8\\
1.984	5\\
1.98826666666667	3\\
1.99253333333333	0\\
1.9968	59\\
2.00106666666667	56\\
};

\addplot [color=pm_red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	45\\
0.00853333333333239	45\\
0.0127999999999986	47\\
0.0341333333333367	47\\
0.0426666666666691	49\\
0.0682666666666663	49\\
0.0725333333333325	51\\
0.0895999999999972	51\\
0.0938666666666634	54\\
0.115200000000002	54\\
0.119466666666668	55\\
0.140799999999999	55\\
0.145066666666665	56\\
0.149333333333331	58\\
0.174933333333335	58\\
0.179200000000002	60\\
0.196266666666666	60\\
0.200533333333333	62\\
0.217599999999997	62\\
0.221866666666664	0\\
0.243200000000002	0\\
0.247466666666668	2\\
0.264533333333333	2\\
0.268799999999999	4\\
0.294400000000003	4\\
0.302933333333335	6\\
0.311466666666668	6\\
0.315733333333334	5\\
0.32	6\\
0.324266666666666	8\\
0.345599999999997	8\\
0.349866666666664	9\\
0.358400000000003	9\\
0.362666666666669	10\\
0.371200000000002	10\\
0.375466666666668	12\\
0.392533333333333	12\\
0.396799999999999	13\\
0.409599999999998	13\\
0.413866666666664	15\\
0.422400000000003	15\\
0.426666666666669	16\\
0.443733333333334	16\\
0.448	17\\
0.465066666666665	17\\
0.469333333333331	19\\
0.494933333333336	19\\
0.499200000000002	20\\
0.503466666666668	20\\
0.507733333333334	21\\
0.529066666666665	21\\
0.533333333333331	23\\
0.567466666666668	23\\
0.571733333333334	25\\
0.593066666666665	25\\
0.597333333333331	27\\
0.61866666666667	27\\
0.622933333333336	29\\
0.644266666666667	29\\
0.648533333333333	30\\
0.669866666666664	30\\
0.67413333333333	32\\
0.691200000000002	32\\
0.695466666666668	34\\
0.716799999999999	34\\
0.721066666666665	36\\
0.742400000000004	36\\
0.750933333333336	38\\
0.755200000000002	37\\
0.763733333333334	37\\
0.768000000000001	38\\
0.772266666666667	38\\
0.776533333333333	40\\
0.80213333333333	40\\
0.806400000000004	41\\
0.81066666666667	41\\
0.814933333333336	42\\
0.840533333333333	42\\
0.849066666666666	44\\
0.853333333333332	44\\
0.857599999999998	45\\
0.878933333333336	45\\
0.883200000000002	47\\
0.900266666666667	47\\
0.904533333333333	48\\
0.908799999999999	48\\
0.913066666666666	49\\
0.917333333333332	49\\
0.921599999999998	51\\
0.947200000000002	51\\
0.951466666666668	53\\
0.964266666666667	53\\
0.968533333333333	54\\
0.972799999999999	54\\
0.977066666666666	55\\
1.00266666666667	55\\
1.00693333333334	57\\
1.024	57\\
1.02826666666667	60\\
1.0496	60\\
1.05386666666666	62\\
1.06666666666667	62\\
1.07093333333334	0\\
1.09653333333333	0\\
1.1008	2\\
1.11786666666666	2\\
1.12213333333333	4\\
1.14346666666667	4\\
1.14773333333333	6\\
1.15626666666667	6\\
1.16053333333333	7\\
1.16906666666667	7\\
1.17333333333333	9\\
1.19466666666667	9\\
1.19893333333334	10\\
1.22026666666667	10\\
1.22453333333333	12\\
1.2416	12\\
1.24586666666666	13\\
1.2672	13\\
1.27146666666667	15\\
1.27573333333333	16\\
1.30133333333333	16\\
1.3056	17\\
1.31413333333333	17\\
1.3184	19\\
1.3312	19\\
1.33546666666667	20\\
1.344	20\\
1.34826666666667	22\\
1.3696	22\\
1.37386666666666	23\\
1.39093333333334	23\\
1.3952	24\\
1.41226666666667	24\\
1.41653333333333	26\\
1.43786666666666	26\\
1.4464	28\\
1.46346666666667	28\\
1.46773333333334	30\\
1.49333333333333	30\\
1.4976	32\\
1.5232	32\\
1.52746666666667	34\\
1.5488	34\\
1.55306666666667	36\\
1.5744	36\\
1.57866666666666	38\\
1.5872	38\\
1.59146666666667	39\\
1.60426666666667	39\\
1.60853333333333	41\\
1.62986666666666	41\\
1.63413333333333	42\\
1.64693333333334	42\\
1.6512	43\\
1.65546666666667	42\\
1.65973333333334	44\\
1.664	45\\
1.68533333333333	45\\
1.6896	47\\
1.69386666666666	48\\
1.72373333333334	48\\
1.728	50\\
1.73226666666667	50\\
1.73653333333333	51\\
1.7536	51\\
1.75786666666666	53\\
1.76213333333333	53\\
1.7664	54\\
1.78346666666667	54\\
1.78773333333334	55\\
1.80053333333333	55\\
1.8048	56\\
1.82186666666666	56\\
1.82613333333333	58\\
1.8432	58\\
1.84746666666667	60\\
1.86026666666667	60\\
1.86453333333333	62\\
1.8816	62\\
1.88586666666667	0\\
1.91146666666667	0\\
1.91573333333334	2\\
1.93706666666667	2\\
1.94133333333333	4\\
1.9584	4\\
1.96266666666666	6\\
1.98826666666667	6\\
1.99253333333333	8\\
2.00106666666667	8\\
};
\end{axis}

\begin{axis}[%
width=6cm,
height=1.4cm,
at={(0cm,-1.2cm)},
ylabel={\shortstack{Enable\\Signal}},
% ylabel={Enable Signal},
ylabel shift=0.23cm,
scale only axis,
xlabel near ticks,
ylabel near ticks,
ytick={0,1},
xticklabels={},
xmin=0,
xmax=2,
ymin=-0.1,
ymax=1.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=pm_blue_dark, line width=1.5pt, mark=*, mark size=0.1, mark options={solid, pm_blue_dark}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00426666666666664	0\\
0.00853333333333328	0\\
0.0127999999999999	0\\
0.0170666666666666	0\\
0.0213333333333332	0\\
0.0255999999999998	0\\
0.0298666666666665	0\\
0.0341333333333331	0\\
0.0384000000000002	0\\
0.0426666666666669	0\\
0.0469333333333335	0\\
0.0512000000000001	0\\
0.0554666666666668	0\\
0.0597333333333334	0\\
0.0640000000000001	0\\
0.0682666666666667	0\\
0.0725333333333333	0\\
0.0768	0\\
0.0810666666666666	0\\
0.0853333333333333	0\\
0.0895999999999999	0\\
0.0938666666666665	0\\
0.0981333333333332	0\\
0.1024	0\\
0.106666666666666	0\\
0.110933333333334	0\\
0.1152	0\\
0.119466666666667	0\\
0.123733333333333	0\\
0.128	0\\
0.132266666666667	0\\
0.136533333333333	1\\
0.1408	0\\
0.145066666666667	0\\
0.149333333333333	0\\
0.1536	0\\
0.157866666666667	0\\
0.162133333333333	0\\
0.1664	0\\
0.170666666666667	0\\
0.174933333333333	0\\
0.1792	0\\
0.183466666666667	0\\
0.187733333333334	0\\
0.192	0\\
0.196266666666667	0\\
0.200533333333333	0\\
0.2048	0\\
0.209066666666667	0\\
0.213333333333333	0\\
0.2176	0\\
0.221866666666667	0\\
0.226133333333333	0\\
0.2304	0\\
0.234666666666667	0\\
0.238933333333333	0\\
0.2432	0\\
0.247466666666667	0\\
0.251733333333333	0\\
0.256	0\\
0.260266666666667	0\\
0.264533333333334	0\\
0.2688	0\\
0.273066666666667	0\\
0.277333333333333	0\\
0.2816	0\\
0.285866666666667	0\\
0.290133333333333	0\\
0.2944	0\\
0.298666666666667	0\\
0.302933333333333	0\\
0.3072	0\\
0.311466666666667	0\\
0.315733333333333	0\\
0.32	0\\
0.324266666666666	0\\
0.328533333333333	0\\
0.3328	0\\
0.337066666666667	0\\
0.341333333333333	0\\
0.3456	0\\
0.349866666666667	0\\
0.354133333333333	0\\
0.3584	0\\
0.362666666666667	0\\
0.366933333333333	0\\
0.3712	0\\
0.375466666666667	0\\
0.379733333333333	0\\
0.384	0\\
0.388266666666667	0\\
0.392533333333333	0\\
0.3968	0\\
0.401066666666667	0\\
0.405333333333334	0\\
0.4096	0\\
0.413866666666667	0\\
0.418133333333333	0\\
0.4224	0\\
0.426666666666667	0\\
0.430933333333333	0\\
0.4352	0\\
0.439466666666667	0\\
0.443733333333333	0\\
0.448	0\\
0.452266666666667	0\\
0.456533333333333	0\\
0.4608	0\\
0.465066666666667	0\\
0.469333333333334	0\\
0.4736	0\\
0.477866666666667	0\\
0.482133333333334	0\\
0.4864	0\\
0.490666666666667	0\\
0.494933333333333	0\\
0.4992	0\\
0.503466666666667	0\\
0.507733333333333	0\\
0.512	0\\
0.516266666666667	0\\
0.520533333333333	0\\
0.5248	0\\
0.529066666666667	0\\
0.533333333333333	0\\
0.5376	0\\
0.541866666666666	0\\
0.546133333333334	0\\
0.5504	0\\
0.554666666666667	0\\
0.558933333333334	0\\
0.5632	0\\
0.567466666666667	0\\
0.571733333333333	0\\
0.576	0\\
0.580266666666667	0\\
0.584533333333333	0\\
0.5888	0\\
0.593066666666667	0\\
0.597333333333333	0\\
0.6016	0\\
0.605866666666667	0\\
0.610133333333333	0\\
0.6144	0\\
0.618666666666667	0\\
0.622933333333334	0\\
0.6272	0\\
0.631466666666667	0\\
0.635733333333333	0\\
0.64	0\\
0.644266666666667	0\\
0.648533333333333	0\\
0.6528	0\\
0.657066666666667	0\\
0.661333333333333	0\\
0.6656	0\\
0.669866666666667	0\\
0.674133333333333	0\\
0.6784	0\\
0.682666666666667	0\\
0.686933333333334	0\\
0.6912	0\\
0.695466666666667	0\\
0.699733333333334	1\\
0.704	0\\
0.708266666666667	0\\
0.712533333333333	0\\
0.7168	0\\
0.721066666666667	0\\
0.725333333333333	0\\
0.7296	0\\
0.733866666666667	0\\
0.738133333333333	0\\
0.7424	0\\
0.746666666666667	0\\
0.750933333333333	0\\
0.7552	0\\
0.759466666666667	0\\
0.763733333333333	0\\
0.768	0\\
0.772266666666667	0\\
0.776533333333334	0\\
0.7808	0\\
0.785066666666667	0\\
0.789333333333333	0\\
0.7936	0\\
0.797866666666667	0\\
0.802133333333333	0\\
0.8064	0\\
0.810666666666667	0\\
0.814933333333333	0\\
0.8192	0\\
0.823466666666667	0\\
0.827733333333333	0\\
0.832	0\\
0.836266666666666	0\\
0.840533333333334	0\\
0.8448	0\\
0.849066666666667	0\\
0.853333333333333	0\\
0.8576	0\\
0.861866666666667	0\\
0.866133333333333	0\\
0.8704	0\\
0.874666666666667	0\\
0.878933333333333	0\\
0.8832	0\\
0.887466666666667	0\\
0.891733333333333	0\\
0.896	0\\
0.900266666666667	0\\
0.904533333333334	0\\
0.9088	0\\
0.913066666666667	0\\
0.917333333333334	0\\
0.9216	0\\
0.925866666666667	0\\
0.930133333333333	0\\
0.9344	0\\
0.938666666666667	0\\
0.942933333333333	0\\
0.9472	0\\
0.951466666666667	0\\
0.955733333333333	0\\
0.96	0\\
0.964266666666667	0\\
0.968533333333333	0\\
0.9728	0\\
0.977066666666667	0\\
0.981333333333334	0\\
0.9856	0\\
0.989866666666667	0\\
0.994133333333334	0\\
0.9984	0\\
1.00266666666667	0\\
1.00693333333333	0\\
1.0112	0\\
1.01546666666667	0\\
1.01973333333333	0\\
1.024	0\\
1.02826666666667	0\\
1.03253333333333	0\\
1.0368	0\\
1.04106666666667	0\\
1.04533333333333	0\\
1.0496	0\\
1.05386666666667	0\\
1.05813333333333	0\\
1.0624	0\\
1.06666666666667	0\\
1.07093333333333	0\\
1.0752	0\\
1.07946666666667	0\\
1.08373333333333	0\\
1.088	0\\
1.09226666666667	0\\
1.09653333333333	0\\
1.1008	0\\
1.10506666666667	0\\
1.10933333333333	0\\
1.1136	0\\
1.11786666666667	0\\
1.12213333333333	0\\
1.1264	0\\
1.13066666666667	0\\
1.13493333333333	0\\
1.1392	0\\
1.14346666666667	0\\
1.14773333333333	0\\
1.152	0\\
1.15626666666667	0\\
1.16053333333333	0\\
1.1648	0\\
1.16906666666667	0\\
1.17333333333333	0\\
1.1776	0\\
1.18186666666667	0\\
1.18613333333333	0\\
1.1904	0\\
1.19466666666667	0\\
1.19893333333333	0\\
1.2032	0\\
1.20746666666667	0\\
1.21173333333333	0\\
1.216	0\\
1.22026666666667	0\\
1.22453333333333	0\\
1.2288	0\\
1.23306666666667	0\\
1.23733333333333	0\\
1.2416	0\\
1.24586666666667	0\\
1.25013333333333	0\\
1.2544	0\\
1.25866666666667	0\\
1.26293333333333	1\\
1.2672	0\\
1.27146666666667	0\\
1.27573333333333	0\\
1.28	0\\
1.28426666666667	0\\
1.28853333333333	0\\
1.2928	0\\
1.29706666666667	0\\
1.30133333333333	0\\
1.3056	0\\
1.30986666666667	0\\
1.31413333333333	0\\
1.3184	0\\
1.32266666666667	0\\
1.32693333333333	0\\
1.3312	0\\
1.33546666666667	0\\
1.33973333333333	0\\
1.344	0\\
1.34826666666667	0\\
1.35253333333333	0\\
1.3568	0\\
1.36106666666667	0\\
1.36533333333333	0\\
1.3696	0\\
1.37386666666667	0\\
1.37813333333333	0\\
1.3824	0\\
1.38666666666667	0\\
1.39093333333333	0\\
1.3952	0\\
1.39946666666667	0\\
1.40373333333333	0\\
1.408	0\\
1.41226666666667	0\\
1.41653333333333	0\\
1.4208	0\\
1.42506666666667	0\\
1.42933333333333	0\\
1.4336	0\\
1.43786666666667	0\\
1.44213333333333	0\\
1.4464	0\\
1.45066666666667	0\\
1.45493333333333	0\\
1.4592	0\\
1.46346666666667	0\\
1.46773333333333	0\\
1.472	0\\
1.47626666666667	0\\
1.48053333333333	0\\
1.4848	0\\
1.48906666666667	0\\
1.49333333333333	0\\
1.4976	0\\
1.50186666666667	0\\
1.50613333333333	0\\
1.5104	0\\
1.51466666666667	0\\
1.51893333333333	0\\
1.5232	0\\
1.52746666666667	0\\
1.53173333333333	0\\
1.536	0\\
1.54026666666667	0\\
1.54453333333333	0\\
1.5488	0\\
1.55306666666667	0\\
1.55733333333333	0\\
1.5616	0\\
1.56586666666667	0\\
1.57013333333333	0\\
1.5744	0\\
1.57866666666667	0\\
1.58293333333333	0\\
1.5872	0\\
1.59146666666667	0\\
1.59573333333333	0\\
1.6	0\\
1.60426666666667	0\\
1.60853333333333	0\\
1.6128	0\\
1.61706666666667	0\\
1.62133333333333	0\\
1.6256	0\\
1.62986666666667	0\\
1.63413333333333	0\\
1.6384	0\\
1.64266666666667	0\\
1.64693333333333	0\\
1.6512	0\\
1.65546666666667	0\\
1.65973333333333	0\\
1.664	0\\
1.66826666666667	0\\
1.67253333333333	0\\
1.6768	0\\
1.68106666666667	0\\
1.68533333333333	0\\
1.6896	0\\
1.69386666666667	0\\
1.69813333333333	0\\
1.7024	0\\
1.70666666666667	0\\
1.71093333333333	0\\
1.7152	0\\
1.71946666666667	0\\
1.72373333333333	0\\
1.728	0\\
1.73226666666667	0\\
1.73653333333333	0\\
1.7408	0\\
1.74506666666667	0\\
1.74933333333333	0\\
1.7536	0\\
1.75786666666667	0\\
1.76213333333333	0\\
1.7664	0\\
1.77066666666667	0\\
1.77493333333333	0\\
1.7792	0\\
1.78346666666667	0\\
1.78773333333333	0\\
1.792	0\\
1.79626666666667	0\\
1.80053333333333	0\\
1.8048	0\\
1.80906666666667	0\\
1.81333333333333	0\\
1.8176	0\\
1.82186666666667	0\\
1.82613333333333	0\\
1.8304	1\\
1.83466666666667	0\\
1.83893333333333	0\\
1.8432	0\\
1.84746666666667	0\\
1.85173333333333	0\\
1.856	0\\
1.86026666666667	0\\
1.86453333333333	0\\
1.8688	0\\
1.87306666666667	0\\
1.87733333333333	0\\
1.8816	0\\
1.88586666666667	0\\
1.89013333333333	0\\
1.8944	0\\
1.89866666666667	0\\
1.90293333333333	0\\
1.9072	0\\
1.91146666666667	0\\
1.91573333333333	0\\
1.92	0\\
1.92426666666667	0\\
1.92853333333333	0\\
1.9328	0\\
1.93706666666667	0\\
1.94133333333333	0\\
1.9456	0\\
1.94986666666667	0\\
1.95413333333333	0\\
1.9584	0\\
1.96266666666667	0\\
1.96693333333333	0\\
1.9712	0\\
1.97546666666667	0\\
1.97973333333333	0\\
1.984	0\\
1.98826666666667	0\\
1.99253333333333	0\\
1.9968	0\\
2.00106666666667	0\\
};
\addplot [color=pm_blue_dark, line width=1.5pt, mark=*, mark size=1.5, only marks, mark options={solid, pm_blue_dark}, forget plot]
  table[row sep=crcr]{%
0.136533333333333	1\\
0.699733333333334	1\\
1.26293333333333	1\\
1.8304	1\\
};

\addplot [color=pm_red, line width=1.5pt, mark=*, mark size=0.1, mark options={solid, pm_red}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00426666666666664	0\\
0.00853333333333328	0\\
0.0127999999999999	0\\
0.0170666666666666	0\\
0.0213333333333332	0\\
0.0255999999999998	0\\
0.0298666666666665	0\\
0.0341333333333331	0\\
0.0384000000000002	0\\
0.0426666666666669	0\\
0.0469333333333335	0\\
0.0512000000000001	0\\
0.0554666666666668	0\\
0.0597333333333334	0\\
0.0640000000000001	0\\
0.0682666666666667	0\\
0.0725333333333333	0\\
0.0768	0\\
0.0810666666666666	0\\
0.0853333333333333	0\\
0.0895999999999999	0\\
0.0938666666666665	0\\
0.0981333333333332	0\\
0.1024	0\\
0.106666666666666	0\\
0.110933333333334	0\\
0.1152	0\\
0.119466666666667	0\\
0.123733333333333	0\\
0.128	0\\
0.132266666666667	0\\
0.136533333333333	0\\
0.1408	0\\
0.145066666666667	0\\
0.149333333333333	0\\
0.1536	0\\
0.157866666666667	0\\
0.162133333333333	0\\
0.1664	0\\
0.170666666666667	0\\
0.174933333333333	0\\
0.1792	1\\
0.183466666666667	0\\
0.187733333333334	0\\
0.192	0\\
0.196266666666667	0\\
0.200533333333333	0\\
0.2048	0\\
0.209066666666667	0\\
0.213333333333333	0\\
0.2176	0\\
0.221866666666667	0\\
0.226133333333333	0\\
0.2304	0\\
0.234666666666667	0\\
0.238933333333333	0\\
0.2432	0\\
0.247466666666667	0\\
0.251733333333333	0\\
0.256	0\\
0.260266666666667	0\\
0.264533333333334	0\\
0.2688	0\\
0.273066666666667	0\\
0.277333333333333	0\\
0.2816	0\\
0.285866666666667	0\\
0.290133333333333	0\\
0.2944	0\\
0.298666666666667	0\\
0.302933333333333	0\\
0.3072	0\\
0.311466666666667	0\\
0.315733333333333	0\\
0.32	0\\
0.324266666666666	0\\
0.328533333333333	0\\
0.3328	0\\
0.337066666666667	0\\
0.341333333333333	0\\
0.3456	0\\
0.349866666666667	0\\
0.354133333333333	0\\
0.3584	0\\
0.362666666666667	0\\
0.366933333333333	0\\
0.3712	0\\
0.375466666666667	0\\
0.379733333333333	0\\
0.384	0\\
0.388266666666667	0\\
0.392533333333333	0\\
0.3968	0\\
0.401066666666667	0\\
0.405333333333334	0\\
0.4096	0\\
0.413866666666667	0\\
0.418133333333333	0\\
0.4224	0\\
0.426666666666667	0\\
0.430933333333333	0\\
0.4352	0\\
0.439466666666667	0\\
0.443733333333333	0\\
0.448	0\\
0.452266666666667	0\\
0.456533333333333	0\\
0.4608	0\\
0.465066666666667	0\\
0.469333333333334	0\\
0.4736	0\\
0.477866666666667	0\\
0.482133333333334	0\\
0.4864	0\\
0.490666666666667	0\\
0.494933333333333	0\\
0.4992	0\\
0.503466666666667	0\\
0.507733333333333	0\\
0.512	0\\
0.516266666666667	0\\
0.520533333333333	0\\
0.5248	0\\
0.529066666666667	0\\
0.533333333333333	0\\
0.5376	0\\
0.541866666666666	0\\
0.546133333333334	0\\
0.5504	0\\
0.554666666666667	0\\
0.558933333333334	0\\
0.5632	0\\
0.567466666666667	0\\
0.571733333333333	0\\
0.576	0\\
0.580266666666667	0\\
0.584533333333333	0\\
0.5888	0\\
0.593066666666667	0\\
0.597333333333333	0\\
0.6016	0\\
0.605866666666667	0\\
0.610133333333333	0\\
0.6144	0\\
0.618666666666667	0\\
0.622933333333334	0\\
0.6272	0\\
0.631466666666667	0\\
0.635733333333333	0\\
0.64	0\\
0.644266666666667	0\\
0.648533333333333	0\\
0.6528	0\\
0.657066666666667	0\\
0.661333333333333	0\\
0.6656	0\\
0.669866666666667	0\\
0.674133333333333	0\\
0.6784	0\\
0.682666666666667	0\\
0.686933333333334	0\\
0.6912	0\\
0.695466666666667	0\\
0.699733333333334	0\\
0.704	0\\
0.708266666666667	0\\
0.712533333333333	0\\
0.7168	0\\
0.721066666666667	0\\
0.725333333333333	1\\
0.7296	0\\
0.733866666666667	0\\
0.738133333333333	0\\
0.7424	0\\
0.746666666666667	0\\
0.750933333333333	0\\
0.7552	0\\
0.759466666666667	0\\
0.763733333333333	0\\
0.768	0\\
0.772266666666667	0\\
0.776533333333334	0\\
0.7808	0\\
0.785066666666667	0\\
0.789333333333333	0\\
0.7936	0\\
0.797866666666667	0\\
0.802133333333333	0\\
0.8064	0\\
0.810666666666667	0\\
0.814933333333333	0\\
0.8192	0\\
0.823466666666667	0\\
0.827733333333333	0\\
0.832	0\\
0.836266666666666	0\\
0.840533333333334	0\\
0.8448	0\\
0.849066666666667	0\\
0.853333333333333	0\\
0.8576	0\\
0.861866666666667	0\\
0.866133333333333	0\\
0.8704	0\\
0.874666666666667	0\\
0.878933333333333	0\\
0.8832	0\\
0.887466666666667	0\\
0.891733333333333	0\\
0.896	0\\
0.900266666666667	0\\
0.904533333333334	0\\
0.9088	0\\
0.913066666666667	0\\
0.917333333333334	0\\
0.9216	0\\
0.925866666666667	0\\
0.930133333333333	0\\
0.9344	0\\
0.938666666666667	0\\
0.942933333333333	0\\
0.9472	0\\
0.951466666666667	0\\
0.955733333333333	0\\
0.96	0\\
0.964266666666667	0\\
0.968533333333333	0\\
0.9728	0\\
0.977066666666667	0\\
0.981333333333334	0\\
0.9856	0\\
0.989866666666667	0\\
0.994133333333334	0\\
0.9984	0\\
1.00266666666667	0\\
1.00693333333333	0\\
1.0112	0\\
1.01546666666667	0\\
1.01973333333333	0\\
1.024	0\\
1.02826666666667	0\\
1.03253333333333	0\\
1.0368	0\\
1.04106666666667	0\\
1.04533333333333	0\\
1.0496	0\\
1.05386666666667	0\\
1.05813333333333	0\\
1.0624	0\\
1.06666666666667	0\\
1.07093333333333	0\\
1.0752	0\\
1.07946666666667	0\\
1.08373333333333	0\\
1.088	0\\
1.09226666666667	0\\
1.09653333333333	0\\
1.1008	0\\
1.10506666666667	0\\
1.10933333333333	0\\
1.1136	0\\
1.11786666666667	0\\
1.12213333333333	0\\
1.1264	0\\
1.13066666666667	0\\
1.13493333333333	0\\
1.1392	0\\
1.14346666666667	0\\
1.14773333333333	0\\
1.152	0\\
1.15626666666667	0\\
1.16053333333333	0\\
1.1648	0\\
1.16906666666667	0\\
1.17333333333333	0\\
1.1776	0\\
1.18186666666667	0\\
1.18613333333333	0\\
1.1904	0\\
1.19466666666667	0\\
1.19893333333333	0\\
1.2032	0\\
1.20746666666667	0\\
1.21173333333333	0\\
1.216	0\\
1.22026666666667	0\\
1.22453333333333	0\\
1.2288	0\\
1.23306666666667	0\\
1.23733333333333	0\\
1.2416	0\\
1.24586666666667	0\\
1.25013333333333	0\\
1.2544	0\\
1.25866666666667	0\\
1.26293333333333	0\\
1.2672	0\\
1.27146666666667	0\\
1.27573333333333	1\\
1.28	0\\
1.28426666666667	0\\
1.28853333333333	0\\
1.2928	0\\
1.29706666666667	0\\
1.30133333333333	0\\
1.3056	0\\
1.30986666666667	0\\
1.31413333333333	0\\
1.3184	0\\
1.32266666666667	0\\
1.32693333333333	0\\
1.3312	0\\
1.33546666666667	0\\
1.33973333333333	0\\
1.344	0\\
1.34826666666667	0\\
1.35253333333333	0\\
1.3568	0\\
1.36106666666667	0\\
1.36533333333333	0\\
1.3696	0\\
1.37386666666667	0\\
1.37813333333333	0\\
1.3824	0\\
1.38666666666667	0\\
1.39093333333333	0\\
1.3952	0\\
1.39946666666667	0\\
1.40373333333333	0\\
1.408	0\\
1.41226666666667	0\\
1.41653333333333	0\\
1.4208	0\\
1.42506666666667	0\\
1.42933333333333	0\\
1.4336	0\\
1.43786666666667	0\\
1.44213333333333	0\\
1.4464	0\\
1.45066666666667	0\\
1.45493333333333	0\\
1.4592	0\\
1.46346666666667	0\\
1.46773333333333	0\\
1.472	0\\
1.47626666666667	0\\
1.48053333333333	0\\
1.4848	0\\
1.48906666666667	0\\
1.49333333333333	0\\
1.4976	0\\
1.50186666666667	0\\
1.50613333333333	0\\
1.5104	0\\
1.51466666666667	0\\
1.51893333333333	0\\
1.5232	0\\
1.52746666666667	0\\
1.53173333333333	0\\
1.536	0\\
1.54026666666667	0\\
1.54453333333333	0\\
1.5488	0\\
1.55306666666667	0\\
1.55733333333333	0\\
1.5616	0\\
1.56586666666667	0\\
1.57013333333333	0\\
1.5744	0\\
1.57866666666667	0\\
1.58293333333333	0\\
1.5872	0\\
1.59146666666667	0\\
1.59573333333333	0\\
1.6	0\\
1.60426666666667	0\\
1.60853333333333	0\\
1.6128	0\\
1.61706666666667	0\\
1.62133333333333	0\\
1.6256	0\\
1.62986666666667	0\\
1.63413333333333	0\\
1.6384	0\\
1.64266666666667	0\\
1.64693333333333	0\\
1.6512	0\\
1.65546666666667	0\\
1.65973333333333	0\\
1.664	0\\
1.66826666666667	0\\
1.67253333333333	0\\
1.6768	0\\
1.68106666666667	0\\
1.68533333333333	0\\
1.6896	0\\
1.69386666666667	0\\
1.69813333333333	0\\
1.7024	0\\
1.70666666666667	0\\
1.71093333333333	0\\
1.7152	0\\
1.71946666666667	0\\
1.72373333333333	0\\
1.728	0\\
1.73226666666667	0\\
1.73653333333333	0\\
1.7408	0\\
1.74506666666667	0\\
1.74933333333333	0\\
1.7536	0\\
1.75786666666667	0\\
1.76213333333333	0\\
1.7664	0\\
1.77066666666667	0\\
1.77493333333333	0\\
1.7792	0\\
1.78346666666667	0\\
1.78773333333333	0\\
1.792	0\\
1.79626666666667	0\\
1.80053333333333	0\\
1.8048	0\\
1.80906666666667	0\\
1.81333333333333	0\\
1.8176	0\\
1.82186666666667	0\\
1.82613333333333	1\\
1.8304	0\\
1.83466666666667	0\\
1.83893333333333	0\\
1.8432	0\\
1.84746666666667	0\\
1.85173333333333	0\\
1.856	0\\
1.86026666666667	0\\
1.86453333333333	0\\
1.8688	0\\
1.87306666666667	0\\
1.87733333333333	0\\
1.8816	0\\
1.88586666666667	0\\
1.89013333333333	0\\
1.8944	0\\
1.89866666666667	0\\
1.90293333333333	0\\
1.9072	0\\
1.91146666666667	0\\
1.91573333333333	0\\
1.92	0\\
1.92426666666667	0\\
1.92853333333333	0\\
1.9328	0\\
1.93706666666667	0\\
1.94133333333333	0\\
1.9456	0\\
1.94986666666667	0\\
1.95413333333333	0\\
1.9584	0\\
1.96266666666667	0\\
1.96693333333333	0\\
1.9712	0\\
1.97546666666667	0\\
1.97973333333333	0\\
1.984	0\\
1.98826666666667	0\\
1.99253333333333	0\\
1.9968	0\\
2.00106666666667	0\\
};

\addplot [color=pm_red, line width=1.5pt, mark=*, mark size=1.5, only marks, mark options={solid, pm_red}, forget plot]
  table[row sep=crcr]{%
0.1792	1\\
0.725333333333333	1\\
1.27573333333333	1\\
1.82613333333333	1\\
};
\end{axis}

\begin{axis}[%
width=6cm,
height=1.4cm,
at={(0cm,-2.7cm)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
ylabel={\shortstack{EB\\Address}},
% ylabel style={yshift=5pt},
% ylabel={EB Address},
xlabel={Time [\textmu s]},
xmin=0,
xmax=2,
ymin=-5,
ymax=252,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={/tikz/every even column/.append style={column sep=0.3cm}, at={(3cm,-0.92cm)}, anchor=center, legend cell align=left, draw=none},
]
\addplot [color=pm_blue_dark, line width=1.5pt]
  table[row sep=crcr]{%
0	192\\
0.0383999999999958	210\\
0.042666666666662	211\\
0.119466666666654	247\\
0.12373333333332	248\\
0.132266666666681	252\\
0.136533333333347	-4\\
0.204800000000006	28\\
0.209066666666672	29\\
0.285866666666664	65\\
0.29013333333333	66\\
0.371199999999988	104\\
0.375466666666654	105\\
0.452266666666674	141\\
0.45653333333334	142\\
0.537599999999998	180\\
0.541866666666664	181\\
0.618666666666655	217\\
0.622933333333322	218\\
0.695466666666675	252\\
0.699733333333342	-4\\
0.704000000000008	-2\\
0.708266666666674	-1\\
0.785066666666665	35\\
0.789333333333332	36\\
0.870399999999989	74\\
0.874666666666656	75\\
0.951466666666676	111\\
0.955733333333342	112\\
1.0368	150\\
1.04106666666667	151\\
1.11786666666666	187\\
1.12213333333332	188\\
1.20320000000001	226\\
1.20746666666668	227\\
1.25866666666667	251\\
1.26293333333334	-5\\
1.28426666666667	5\\
1.28853333333333	6\\
1.36959999999999	44\\
1.37386666666666	45\\
1.45066666666668	81\\
1.45493333333334	82\\
1.536	120\\
1.54026666666667	121\\
1.61706666666666	157\\
1.62133333333333	158\\
1.70240000000001	196\\
1.70666666666668	197\\
1.78346666666667	233\\
1.78773333333334	234\\
1.82613333333333	252\\
1.8304	-4\\
1.86879999999999	14\\
1.87306666666666	15\\
1.94986666666668	51\\
1.95413333333335	52\\
2.00106666666667	74\\
};
\addlegendentry{$-$200\,ppm}

\addplot [color=pm_red, line width=1.5pt]
  table[row sep=crcr]{%
0	170\\
0.174933333333342	252\\
0.179200000000009	-4\\
0.674133333333344	228\\
0.678400000000011	231\\
0.721066666666673	251\\
0.725333333333339	-5\\
1.27146666666667	251\\
1.27573333333333	-5\\
1.49760000000001	99\\
1.50186666666667	102\\
1.82186666666666	252\\
1.82613333333333	-4\\
2.00106666666667	78\\
};
\addlegendentry{$+$20\,ppm}

\end{axis}




\end{tikzpicture}
